Do More Negative Samples Necessarily Hurt in Contrastive Learning?

Recent investigations in noise contrastive estimation suggest, both empirically as well as theoretically, that while having more "negative samples" in the contrastive loss improves downstream classification performance initially, beyond a threshold, it hurts downstream performance due to a "collision-coverage" trade-off. But is such a phenomenon inherent in contrastive learning? We show in a simple theoretical setting, where positive pairs are generated by sampling from the underlying latent class (introduced by Saunshi et al. (ICML 2019)), that the downstream performance of the representation optimizing the (population) contrastive loss in fact does not degrade with the number of negative samples. Along the way, we give a structural characterization of the optimal representation in our framework, for noise contrastive estimation. We also provide empirical support for our theoretical results on CIFAR-10 and CIFAR-100 datasets.

==> plots/all_c_alpha.tex <==
%!TEX root = ../main.tex
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{green}{RGB}{0,128,0}
	\definecolor{lightgray204}{RGB}{204,204,204}
	\definecolor{orange}{RGB}{255,165,0}
	\definecolor{purple}{RGB}{128,0,128}
	\definecolor{violet}{RGB}{238,130,238}
	
	\begin{groupplot}[group style={group size=2 by 2}]
		\nextgroupplot[
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(2.85,0.1)}, draw=lightgray204},
		width=0.4\textwidth,
		height=0.3\textwidth,
		tick align=outside,
		tick pos=left,
		title={\large \(\displaystyle \alpha=1\)},
		x grid style={darkgray176},
		xlabel={\(\displaystyle k\)},
		xmin=0.65, xmax=8.35,
		xtick={1,2,3,4,5,6,7,8},
		xtick style={color=black},
		y grid style={darkgray176},
		ylabel={\(\displaystyle \mathcal{L}_{\mathrm{sup}}(f_k)\)},
		ymin=0.000293929736597684, ymax=0.0109415870933274,
		ytick style={color=black}
		]
		\addplot [colorThree]
		table {%
			1 0.000864264386413986
			2 0.000835022195896602
			3 0.000816327002047318
			4 0.000803625188624551
			5 0.000794474430284652
			6 0.000787567850171522
			7 0.000782206654454238
			8 0.000777914161903579
		};
		\addlegendentry{$C=3$}
		\addplot [colorFour]
		table {%
			1 0.00148657842381933
			2 0.00144471809628792
			3 0.00141876080527398
			4 0.00139859625520036
			5 0.0013824416081181
			6 0.00136987269383008
			7 0.00136005210736454
			8 0.00135229883567101
		};
		\addlegendentry{$C=4$}
		\addplot [colorFive]
		table {%
			1 0.00177407384646262
			2 0.00172515182938503
			3 0.00169315273877784
			4 0.00167133116885483
			5 0.00165578761707156
			6 0.00164427546725989
			7 0.00163545830318834
			8 0.00162852029569043
		};
		\addlegendentry{$C=5$}
		\addplot [colorSix]
		table {%
			1 0.0104576026680215
			2 0.0102463942678871
			3 0.0101871948530334
			4 0.0101720158410211
			5 0.0101737127358902
			6 0.0101762914621283
			7 0.0101806790750775
			8 0.0101863648638138
		};
		\addlegendentry{$C=6$}
		\addplot [colorSeven]
		table {%
			1 0.00492069849059385
			2 0.00489280728451543
			3 0.00487359206588965
			4 0.00486026529656064
			5 0.00485126174458461
			6 0.00484481162660876
			7 0.00483925833848664
			8 0.00483486447568337
		};
		\addlegendentry{$C=7$}
		\addplot [colorEight]
		table {%
			1 0.010264725708124
			2 0.0101709132899266
			3 0.0100942661802395
			4 0.0100371186963399
			5 0.00999327511798791
			6 0.009960057880492
			7 0.00993272866642074
			8 0.00991148220364673
		};
		\addlegendentry{$C=8$}
		\addplot [colorNine]
		table {%
			1 0.00589064543184291
			2 0.00578053223403851
			3 0.00569194166196142
			4 0.00562604260381486
			5 0.00557677472433324
			6 0.00553881328416977
			7 0.00550886929286312
			8 0.0054848472236539
		};
		\addlegendentry{$C=9$}
		
		\nextgroupplot[
		width=0.4\textwidth,
		height=0.3\textwidth,
		tick align=outside,
		tick pos=left,
		title={\large \(\displaystyle \alpha=2\)},
		x grid style={darkgray176},
		xlabel={\(\displaystyle k\)},
		xmin=0.65, xmax=8.35,
		xtick={1,2,3,4,5,6,7,8},
		xtick style={color=black},
		xshift=1cm,
		y grid style={darkgray176},
		ylabel={\(\displaystyle \mathcal{L}_{\mathrm{sup}}(f_k)\)},
		ymin=7.37246931748032e-05, ymax=0.00643267966582801,
		ytick style={color=black}
		]
		\addplot [colorThree]
		table {%
			1 0.000371217996037455
			2 0.000368327973631298
			3 0.000366444165277666
			4 0.000365170752418666
			5 0.000364278506540397
			6 0.000363630643956372
			7 0.000363145338113208
			8 0.000362768101022676
		};
		\addplot [colorFour]
		table {%
			1 0.00144394154211838
			2 0.00139177216926708
			3 0.00136032693654402
			4 0.00133990698492081
			5 0.00132485936376717
			6 0.00131342880799431
			7 0.00130454303292699
			8 0.00129750337220637
		};
		\addplot [colorFive]
		table {%
			1 0.00294819895739079
			2 0.00296997423038911
			3 0.00298053638153192
			4 0.00298506318053457
			5 0.00298720514233663
			6 0.00298729842703054
			7 0.00298721062348384
			8 0.00298629872612769
		};
		\addplot [colorSix]
		table {%
			1 0.00361813444172853
			2 0.00359942979771961
			3 0.00358413910168721
			4 0.00357236554532294
			5 0.00356325677324955
			6 0.0035560610365697
			7 0.0035501950855864
			8 0.00354542915575832
		};
		\addplot [colorSeven]
		table {%
			1 0.00544052328353195
			2 0.00540664672976453
			3 0.00536962836674585
			4 0.00533919581463997
			5 0.00531398842446081
			6 0.00529432836941566
			7 0.0052783849652969
			8 0.00526488835900236
		};
		\addplot [colorEight]
		table {%
			1 0.0061317337566912
			2 0.00614086427977613
			3 0.00614335865327292
			4 0.00614363625798013
			5 0.00614313674779683
			6 0.0061425060085096
			7 0.00614193084927158
			8 0.00614120404686543
		};
		\addplot [colorNine]
		table {%
			1 0.00463208663070788
			2 0.004636599467564
			3 0.00463278799436577
			4 0.00462832039865244
			5 0.00462445360919347
			6 0.00462100160433923
			7 0.0046180678076115
			8 0.0046156764363598
		};
		
		\nextgroupplot[
		width=0.4\textwidth,
		height=0.3\textwidth,
		tick align=outside,
		tick pos=left,
		title={\large \(\displaystyle \alpha=3\)},
		x grid style={darkgray176},
		xlabel={\(\displaystyle k\)},
		xmin=0.65, xmax=8.35,
		xtick={1,2,3,4,5,6,7,8},
		xtick style={color=black},
		y grid style={darkgray176},
		yshift=-1.2cm,
		ylabel={\(\displaystyle \mathcal{L}_{\mathrm{sup}}(f_k)\)},
		ymin=1.18727123259211e-05, ymax=0.0076805268205903,
		ytick style={color=black}
		]
		\addplot [colorThree]
		table {%
			1 0.000368115236614702
			2 0.000365281007131766
			3 0.000363549665965959
			4 0.000362434250061925
			5 0.000361679110284518
			6 0.000361142007244325
			7 0.000360748514350362
			8 0.000360447899065211
		};
		\addplot [colorFour]
		table {%
			1 0.00101675441366445
			2 0.00100612889546227
			3 0.00099862478579906
			4 0.000993174134754626
			5 0.000989124193781512
			6 0.00098601585571626
			7 0.000983553427244453
			8 0.000981609656930568
		};
		\addplot [colorFive]
		table {%
			1 0.00171821686296893
			2 0.00170502242215109
			3 0.00169106485956835
			4 0.00167990570083742
			5 0.00167128446607682
			6 0.00166448881026854
			7 0.00165904718919217
			8 0.00165461759569827
		};
		\addplot [colorSix]
		table {%
			1 0.00284193236231218
			2 0.00282673950085789
			3 0.00280707250624367
			4 0.0027909908318385
			5 0.00277823371075614
			6 0.00276812844885758
			7 0.00275990484031884
			8 0.00275317580818802
		};
		\addplot [colorSeven]
		table {%
			1 0.00282298595158507
			2 0.00282150096334136
			3 0.00282005935283065
			4 0.00281892361635751
			5 0.00281802260861539
			6 0.00281731073816288
			7 0.0028167211605925
			8 0.00281623660588264
		};
		\addplot [colorEight]
		table {%
			1 0.00531397557672074
			2 0.00526290922573675
			3 0.00521088916731194
			4 0.00516984381723941
			5 0.00513781111415951
			6 0.00511277519621419
			7 0.00509271804542137
			8 0.00507643745873421
		};
		\addplot [colorNine]
		table {%
			1 0.00731096793231807
			2 0.00732212191513116
			3 0.00732675030670518
			4 0.00732916324559759
			5 0.00733059393496949
			6 0.00733127085126441
			7 0.00733165982155393
			8 0.00733195163385101
		};
		
		\nextgroupplot[
		width=0.4\textwidth,
		height=0.3\textwidth,
		tick align=outside,
		tick pos=left,
		title={\large \(\displaystyle \alpha=4\)},
		x grid style={darkgray176},
		xlabel={\(\displaystyle k\)},
		xmin=0.65, xmax=8.35,
		xtick={1,2,3,4,5,6,7,8},
		xtick style={color=black},
		y grid style={darkgray176},
		yshift=-1.2cm,
		ylabel={\(\displaystyle \mathcal{L}_{\mathrm{sup}}(f_k)\)},
		ymin=7.39616859733431e-05, ymax=0.00632399561639261,
		ytick style={color=black}
		]
		\addplot [colorThree]
		table {%
			1 0.000364700774666562
			2 0.000362170967386161
			3 0.000360666848197987
			4 0.000359711906757896
			5 0.000359075489958903
			6 0.000358630136316954
			7 0.000358302243236448
			8 0.000358054137356037
		};
		\addplot [colorFour]
		table {%
			1 0.000674582584099435
			2 0.000667144465125756
			3 0.000661719521167213
			4 0.000657712573031242
			5 0.000654665703293399
			6 0.000652290556523762
			7 0.000650393404609916
			8 0.000648874340237777
		};
		\addplot [colorFive]
		table {%
			1 0.000941584643200546
			2 0.000930778040961511
			3 0.000923210824054931
			4 0.000917787817333813
			5 0.000913760657119088
			6 0.000910707092267839
			7 0.000908289568202507
			8 0.000906362407995306
		};
		\addplot [colorSix]
		table {%
			1 0.00218935641617859
			2 0.00218539101761342
			3 0.00218230782885251
			4 0.00217995891286782
			5 0.00217809389592071
			6 0.00217660520032058
			7 0.00217538617028582
			8 0.00217438410563819
		};
		\addplot [colorSeven]
		table {%
			1 0.00364530681945986
			2 0.00359256517777152
			3 0.00355121304292909
			4 0.00352123914144473
			5 0.00349915678841919
			6 0.00348246584566021
			7 0.00346931010605362
			8 0.00345882302338303
		};
		\addplot [colorEight]
		table {%
			1 0.00603990316500992
			2 0.0059304556166394
			3 0.00585824756140518
			4 0.00580804695261791
			5 0.00577170242107844
			6 0.00574474357488625
			7 0.00572346304032526
			8 0.0057067031326289
		};
		\addplot [colorNine]
		table {%
			1 0.00388654006192454
			2 0.00388817631930749
			3 0.0038870777756214
			4 0.00388599448806177
			5 0.00388473594897876
			6 0.00388355323203811
			7 0.00388259655529097
			8 0.00388179653801248
		};
	\end{groupplot}
	
\end{tikzpicture}
